Privacy-Preserving P2P Energy Market on the Blockchain

Quartierstrom creates a peer-to-peer marketplace for locally generated solar power. The marketplace is implemented as a smart contract on a permissioned blockchain governed by all prosumers. Two privacy-by-design concepts are presented which guarantee that the users individual load profile is not leaked to any third party despite using a blockchain. The first approach leverages UTXO based coin mixing protocols in combination with an account-based on-chain smart contract. The second approach relies on an off-chain smart contract running in trusted execution environments.

==> blockchain-registry-tee-inkscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockchain-registry-tee-inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.60534668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86927623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.09688334,0.35955465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blockchain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.29781093,0.83332077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}operator 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.74619672,0.83332077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}operator n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.70178115,0.45473088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pBFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.0025013,0.45408438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}prosumer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.96615957,0.44627077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DSO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.77272234,0.68738388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}enclave n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.34857158,0.7508347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}enclave 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.34857158,0.60278279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}enclave 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{blockchain-registry-tee-inkscape.pdf}}%
    \put(0.2409198,0.31384687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enclave\\attestation\\registry \end{tabular}}}}%
    \put(0.63811197,0.31905602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}account \\balances\end{tabular}}}}%
    \put(0.83475465,0.31775368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bidder \\registry\end{tabular}}}}%
    \put(0.45318972,0.31514921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}order \\book\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> double-auction-off-chain-TEE-inkscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double-auction-off-chain-TEE-inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.25000288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5611193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.48748158,0.41973491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Enclave Operator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.7879234,0.52135494){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{TEE}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.42204922,0.19314115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}place order\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.90427097,0.1759418){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}order book\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.1346518,0.47759312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wallet \\signing \\key (ECDSA)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.07006102,0.34125816){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prosumer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.69072165,0.07363772){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}account balances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.1094046,0.19250998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}order\\@2:15pm\\1kWh\\5 cts/kWh\end{tabular}}}}%
    \put(0.37976015,0.33557749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}settlement report\\price @ 2:15pm\\6 cts/kWh\end{tabular}}}}%
    \put(0.62958342,0.20481802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}auction\\contract code\end{tabular}}}}%
    \put(0.67325898,0.46707348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enclave signing key (ECDSA)\\unique per TEE HW \\and TCB version\end{tabular}}}}%
    \put(0.67273255,0.32190199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DKG encryption key (RSA)\\unique per smart contract\end{tabular}}}}%
    \put(0.03719265,0.44779959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_p$\end{tabular}}}}%
    \put(0.06645656,0.13846196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_p$\end{tabular}}}}%
    \put(0.59171752,0.44263413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_e$\end{tabular}}}}%
    \put(0.52398673,0.2671485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_e$\end{tabular}}}}%
    \put(0.59171752,0.30136576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_c$\end{tabular}}}}%
    \put(0.82069599,0.02316469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_c$\end{tabular}}}}%
    \put(0.2196627,0.052175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{double-auction-off-chain-TEE-inkscape.pdf}}%
    \put(0.90303018,0.22061921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}bidder registry\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> privacy_preserving_double_auction_sketch_NME_20190227.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'privacy_preserving_double_auction_sketch_NME_20190227.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.86303627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45294647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.03989623,0.31507003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shielded Address\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.05239384,0.229909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Public Address\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.69851993,0.34359231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bob\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.8359011,0.41259849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x001\end{tabular}}}}%
    \put(0.83537532,0.38519018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x002\end{tabular}}}}%
    \put(0.83550522,0.35778761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x003\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.5027808,0.2200208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x003\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.38483667,0.42170255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x002\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.26537366,0.11442873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0x001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{privacy_preserving_double_auction_sketch_NME_20190227.pdf}}%
    \put(0.72731465,0.21156572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Smart Contract\end{tabular}}}}%
    \put(0.72879236,0.18134175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Double Auction\end{tabular}}}}%
    \put(0.75075614,0.10067577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Order Book\end{tabular}}}}%
    \put(0.6617701,0.0727665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[1kWh | 5cts/kWh | 0x003]\end{tabular}}}}%
    \put(0.79053281,0.04784734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
  \end{picture}%
\endgroup%

